Oversquashing in GNNs through the lens of information contraction and graph expansion

The quality of signal propagation in message-passing graph neural networks (GNNs) strongly influences their expressivity as has been observed in recent works. In particular, for prediction tasks relying on long-range interactions, recursive aggregation of node features can lead to an undesired phenomenon called "oversquashing". We present a framework for analyzing oversquashing based on information contraction. Our analysis is guided by a model of reliable computation due to von Neumann that lends a new insight into oversquashing as signal quenching in noisy computation graphs. Building on this, we propose a graph rewiring algorithm aimed at alleviating oversquashing. Our algorithm employs a random local edge flip primitive motivated by an expander graph construction. We compare the spectral expansion properties of our algorithm with that of an existing curvature-based non-local rewiring strategy. Synthetic experiments show that while our algorithm in general has a slower rate of expansion, it is overall computationally cheaper, preserves the node degrees exactly and never disconnects the graph.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,11352); %set diagram left start at 0, and has height of 11352
			
			%Shape: Ellipse [id:dp0026794726823283765] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.17 ][dash pattern={on 0.84pt off 2.51pt}] (76.37,11219.15) .. controls (73.77,11213.55) and (78.48,11205.44) .. (86.9,11201.05) .. controls (95.31,11196.65) and (104.24,11197.62) .. (106.84,11203.22) .. controls (109.44,11208.82) and (104.73,11216.92) .. (96.31,11221.32) .. controls (87.9,11225.72) and (78.97,11224.74) .. (76.37,11219.15) -- cycle ;
			%Shape: Ellipse [id:dp8793913345308829] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (100.06,11202.28) .. controls (100.24,11201.38) and (101.25,11200.79) .. (102.32,11200.96) .. controls (103.39,11201.13) and (104.11,11201.99) .. (103.93,11202.89) .. controls (103.76,11203.78) and (102.75,11204.37) .. (101.68,11204.21) .. controls (100.61,11204.04) and (99.89,11203.17) .. (100.06,11202.28) -- cycle ;
			%Shape: Ellipse [id:dp5457723431871453] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (99.97,11210.05) .. controls (100.14,11209.15) and (101.15,11208.56) .. (102.22,11208.73) .. controls (103.29,11208.9) and (104.02,11209.76) .. (103.84,11210.66) .. controls (103.66,11211.56) and (102.65,11212.15) .. (101.58,11211.98) .. controls (100.51,11211.81) and (99.79,11210.95) .. (99.97,11210.05) -- cycle ;
			%Shape: Ellipse [id:dp8971893153954333] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (88.65,11204.63) .. controls (88.83,11203.74) and (89.84,11203.15) .. (90.91,11203.32) .. controls (91.98,11203.48) and (92.7,11204.35) .. (92.53,11205.24) .. controls (92.35,11206.14) and (91.34,11206.73) .. (90.27,11206.56) .. controls (89.2,11206.4) and (88.48,11205.53) .. (88.65,11204.63) -- cycle ;
			%Shape: Ellipse [id:dp09155793887881736] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (92.15,11215.54) .. controls (92.33,11214.64) and (93.34,11214.05) .. (94.41,11214.22) .. controls (95.48,11214.39) and (96.2,11215.25) .. (96.02,11216.15) .. controls (95.85,11217.05) and (94.83,11217.64) .. (93.77,11217.47) .. controls (92.7,11217.3) and (91.97,11216.44) .. (92.15,11215.54) -- cycle ;
			%Straight Lines [id:da7877989695678944] 
			\draw    (92.67,11204.56) -- (100.01,11202.95) ;
			%Straight Lines [id:da4062876564309299] 
			\draw    (94,11214.35) -- (101.05,11203.98) ;
			%Straight Lines [id:da5161976264380197] 
			\draw    (103.23,11208.87) -- (102.32,11204.54) ;
			%Straight Lines [id:da43926161365248917] 
			\draw    (95.81,11215.22) -- (100.83,11211.59) ;
			%Shape: Ellipse [id:dp7531999320156927] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (79.31,11212.23) .. controls (79.49,11211.34) and (80.5,11210.75) .. (81.57,11210.91) .. controls (82.64,11211.08) and (83.36,11211.95) .. (83.18,11212.84) .. controls (83.01,11213.74) and (82,11214.33) .. (80.93,11214.16) .. controls (79.86,11213.99) and (79.13,11213.13) .. (79.31,11212.23) -- cycle ;
			%Straight Lines [id:da4625734775891479] 
			\draw    (83.07,11212.33) -- (99.92,11210.24) ;
			%Straight Lines [id:da928095284660104] 
			\draw    (82.39,11211.4) -- (89.32,11206.31) ;
			%Straight Lines [id:da009871435971650522] 
			\draw    (92.66,11214.43) -- (91.64,11206.33) ;
			%Shape: Ellipse [id:dp5553654637132361] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (79.76,11219.97) .. controls (79.94,11219.08) and (80.95,11218.48) .. (82.02,11218.65) .. controls (83.09,11218.82) and (83.81,11219.69) .. (83.63,11220.58) .. controls (83.46,11221.48) and (82.45,11222.07) .. (81.38,11221.9) .. controls (80.31,11221.73) and (79.59,11220.87) .. (79.76,11219.97) -- cycle ;
			%Straight Lines [id:da1498086698707921] 
			\draw    (81.58,11218.58) -- (81.17,11214.12) ;
			%Straight Lines [id:da7013812423061538] 
			\draw    (83.65,11219.8) -- (92.52,11216.77) ;
			
			%Shape: Ellipse [id:dp2611742225341366] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (128.53,11189.71) .. controls (128.53,11186.27) and (131.49,11183.49) .. (135.14,11183.49) .. controls (138.79,11183.49) and (141.75,11186.27) .. (141.75,11189.71) .. controls (141.75,11193.14) and (138.79,11195.93) .. (135.14,11195.93) .. controls (131.49,11195.93) and (128.53,11193.14) .. (128.53,11189.71) -- cycle ;
			%Straight Lines [id:da8138835686903352] 
			\draw    (106.53,11235.29) -- (99.95,11221.11) ;
			\draw [shift={(99.11,11219.3)}, rotate = 65.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da6713084668510102] 
			\draw    (159.66,11208.81) -- (142.63,11194.39) ;
			\draw [shift={(141.11,11193.1)}, rotate = 40.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da6810315830333522] 
			\draw    (138.03,11234.81) -- (130.07,11220.83) ;
			\draw [shift={(129.08,11219.09)}, rotate = 60.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da4511170680102965] 
			\draw    (159.78,11260.84) -- (162.89,11222.45) ;
			\draw [shift={(163.05,11220.46)}, rotate = 94.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da7579369212729322] 
			\draw    (106.81,11203.6) -- (127.29,11193.7) ;
			\draw [shift={(129.09,11192.83)}, rotate = 154.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da5517619193661475] 
			\draw    (112.55,11235.29) -- (121.03,11221.02) ;
			\draw [shift={(122.05,11219.3)}, rotate = 120.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Shape: Ellipse [id:dp07524619939177668] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (156.72,11214.12) .. controls (156.72,11210.69) and (159.68,11207.9) .. (163.33,11207.9) .. controls (166.98,11207.9) and (169.94,11210.69) .. (169.94,11214.12) .. controls (169.94,11217.56) and (166.98,11220.34) .. (163.33,11220.34) .. controls (159.68,11220.34) and (156.72,11217.56) .. (156.72,11214.12) -- cycle ;
			%Shape: Ellipse [id:dp2203248647448386] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (119.3,11213.82) .. controls (119.3,11210.39) and (122.25,11207.6) .. (125.9,11207.6) .. controls (129.55,11207.6) and (132.51,11210.39) .. (132.51,11213.82) .. controls (132.51,11217.26) and (129.55,11220.04) .. (125.9,11220.04) .. controls (122.25,11220.04) and (119.3,11217.26) .. (119.3,11213.82) -- cycle ;
			%Shape: Ellipse [id:dp9704969060154848] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (132.1,11241.23) .. controls (132.1,11237.8) and (135.06,11235.01) .. (138.71,11235.01) .. controls (142.36,11235.01) and (145.32,11237.8) .. (145.32,11241.23) .. controls (145.32,11244.67) and (142.36,11247.45) .. (138.71,11247.45) .. controls (135.06,11247.45) and (132.1,11244.67) .. (132.1,11241.23) -- cycle ;
			%Shape: Ellipse [id:dp6418367477299846] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (102.69,11241.23) .. controls (102.69,11237.8) and (105.65,11235.01) .. (109.3,11235.01) .. controls (112.95,11235.01) and (115.91,11237.8) .. (115.91,11241.23) .. controls (115.91,11244.67) and (112.95,11247.45) .. (109.3,11247.45) .. controls (105.65,11247.45) and (102.69,11244.67) .. (102.69,11241.23) -- cycle ;
			%Shape: Ellipse [id:dp90939575114942] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (61.81,11241.23) .. controls (61.81,11237.8) and (64.77,11235.01) .. (68.42,11235.01) .. controls (72.07,11235.01) and (75.02,11237.8) .. (75.02,11241.23) .. controls (75.02,11244.67) and (72.07,11247.45) .. (68.42,11247.45) .. controls (64.77,11247.45) and (61.81,11244.67) .. (61.81,11241.23) -- cycle ;
			%Straight Lines [id:da09545377728829874] 
			\draw    (71.79,11235.77) -- (79.87,11225.1) ;
			\draw [shift={(81.07,11223.5)}, rotate = 127.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da7253647941307276] 
			\draw    (135.08,11183.47) -- (135.3,11165.81) ;
			\draw [shift={(135.33,11163.81)}, rotate = 90.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da6825548264640573] 
			\draw    (57.74,11261.28) -- (63.71,11248.12) ;
			\draw [shift={(64.54,11246.3)}, rotate = 114.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da371150303559709] 
			\draw    (128.38,11207.86) -- (133.47,11197.74) ;
			\draw [shift={(134.37,11195.95)}, rotate = 116.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da30868248009386645] 
			\draw    (76.99,11260.8) -- (72.19,11248.17) ;
			\draw [shift={(71.48,11246.3)}, rotate = 69.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da4074488346659496] 
			\draw    (96.54,11260.31) -- (104.09,11248.15) ;
			\draw [shift={(105.15,11246.45)}, rotate = 121.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da6711262947183166] 
			\draw    (114.55,11261.26) -- (112.38,11248.79) ;
			\draw [shift={(112.04,11246.82)}, rotate = 80.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da7940528004142973] 
			\draw    (130.21,11261.15) -- (135.5,11248.66) ;
			\draw [shift={(136.28,11246.82)}, rotate = 112.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da7265213850738631] 
			\draw    (147.38,11260.19) -- (142.85,11248.17) ;
			\draw [shift={(142.15,11246.3)}, rotate = 69.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da07068404775853387] 
			\draw    (186.24,11260.84) -- (168.05,11221.32) ;
			\draw [shift={(167.22,11219.5)}, rotate = 65.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Shape: Ellipse [id:dp9584718105579019] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.17 ][dash pattern={on 0.84pt off 2.51pt}] (247.17,11201.85) .. controls (244.77,11195.87) and (247.11,11189.02) .. (252.39,11186.55) .. controls (257.67,11184.08) and (263.89,11186.93) .. (266.29,11192.91) .. controls (268.69,11198.89) and (266.35,11205.75) .. (261.07,11208.21) .. controls (255.79,11210.68) and (249.57,11207.83) .. (247.17,11201.85) -- cycle ;
			%Shape: Ellipse [id:dp574155655198082] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (253.95,11189.08) .. controls (253.39,11188.54) and (253.49,11187.8) .. (254.18,11187.43) .. controls (254.87,11187.06) and (255.88,11187.2) .. (256.44,11187.75) .. controls (257.01,11188.3) and (256.91,11189.04) .. (256.22,11189.4) .. controls (255.53,11189.77) and (254.51,11189.63) .. (253.95,11189.08) -- cycle ;
			%Shape: Ellipse [id:dp8152065958102279] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (262.63,11192.86) .. controls (262.06,11192.32) and (262.17,11191.58) .. (262.85,11191.21) .. controls (263.54,11190.84) and (264.56,11190.99) .. (265.12,11191.53) .. controls (265.68,11192.08) and (265.58,11192.82) .. (264.89,11193.19) .. controls (264.2,11193.55) and (263.19,11193.41) .. (262.63,11192.86) -- cycle ;
			%Shape: Ellipse [id:dp6362649442796092] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (249.24,11195.48) .. controls (248.67,11194.93) and (248.77,11194.19) .. (249.46,11193.83) .. controls (250.15,11193.46) and (251.17,11193.6) .. (251.73,11194.15) .. controls (252.29,11194.69) and (252.19,11195.43) .. (251.5,11195.8) .. controls (250.81,11196.17) and (249.8,11196.03) .. (249.24,11195.48) -- cycle ;
			%Shape: Ellipse [id:dp15914326373727794] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (262.77,11199.8) .. controls (262.21,11199.25) and (262.31,11198.51) .. (263,11198.14) .. controls (263.69,11197.77) and (264.7,11197.92) .. (265.27,11198.46) .. controls (265.83,11199.01) and (265.73,11199.75) .. (265.04,11200.12) .. controls (264.35,11200.49) and (263.34,11200.34) .. (262.77,11199.8) -- cycle ;
			%Straight Lines [id:da2420007664948075] 
			\draw    (251.31,11193.73) -- (254.16,11189.43) ;
			%Straight Lines [id:da5616502106610074] 
			\draw    (262.35,11198.06) -- (255.31,11189.85) ;
			%Straight Lines [id:da8872269304685372] 
			\draw    (262.49,11191.37) -- (256.17,11189.15) ;
			%Straight Lines [id:da6279178812395562] 
			\draw    (263.95,11197.78) -- (264.07,11193.22) ;
			%Shape: Ellipse [id:dp4820632812634199] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (249.86,11203.45) .. controls (249.3,11202.9) and (249.4,11202.16) .. (250.09,11201.79) .. controls (250.78,11201.42) and (251.79,11201.57) .. (252.35,11202.11) .. controls (252.92,11202.66) and (252.81,11203.4) .. (252.13,11203.77) .. controls (251.44,11204.14) and (250.42,11203.99) .. (249.86,11203.45) -- cycle ;
			%Straight Lines [id:da0344160329602331] 
			\draw    (251.92,11201.89) -- (261.67,11193.18) ;
			%Straight Lines [id:da4692208573480636] 
			\draw    (250.88,11201.69) -- (250.81,11196.07) ;
			%Straight Lines [id:da9652917919512015] 
			\draw    (261.53,11198.65) -- (252.06,11195.09) ;
			%Shape: Ellipse [id:dp8593178471944257] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}] (255.76,11207.31) .. controls (255.2,11206.76) and (255.3,11206.02) .. (255.99,11205.65) .. controls (256.68,11205.29) and (257.7,11205.43) .. (258.26,11205.98) .. controls (258.82,11206.52) and (258.72,11207.26) .. (258.03,11207.63) .. controls (257.34,11208) and (256.33,11207.85) .. (255.76,11207.31) -- cycle ;
			%Straight Lines [id:da8560457114478702] 
			\draw    (255.71,11205.81) -- (252.22,11203.64) ;
			%Straight Lines [id:da5973533025231533] 
			\draw    (258.26,11205.98) -- (262.69,11200.19) ;
			%Straight Lines [id:da644048592388079] 
			\draw    (252.3,11202.81) -- (262.32,11199.27) ;
			
			%Shape: Ellipse [id:dp3782469429686637] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (253.89,11175.95) .. controls (253.89,11174.34) and (255.24,11173.04) .. (256.9,11173.04) .. controls (258.57,11173.04) and (259.91,11174.34) .. (259.91,11175.95) .. controls (259.91,11177.56) and (258.57,11178.87) .. (256.9,11178.87) .. controls (255.24,11178.87) and (253.89,11177.56) .. (253.89,11175.95) -- cycle ;
			%Straight Lines [id:da6199554408109834] 
			\draw    (266.56,11175.94) -- (260.46,11175.94) ;
			%Shape: Ellipse [id:dp011958576867765802] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (266.09,11175.95) .. controls (266.09,11174.34) and (267.44,11173.04) .. (269.1,11173.04) .. controls (270.76,11173.04) and (272.11,11174.34) .. (272.11,11175.95) .. controls (272.11,11177.56) and (270.76,11178.87) .. (269.1,11178.87) .. controls (267.44,11178.87) and (266.09,11177.56) .. (266.09,11175.95) -- cycle ;
			%Shape: Ellipse [id:dp8376063826573289] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272.19,11207.11) .. controls (272.19,11205.5) and (273.54,11204.2) .. (275.2,11204.2) .. controls (276.86,11204.2) and (278.21,11205.5) .. (278.21,11207.11) .. controls (278.21,11208.72) and (276.86,11210.02) .. (275.2,11210.02) .. controls (273.54,11210.02) and (272.19,11208.72) .. (272.19,11207.11) -- cycle ;
			%Shape: Ellipse [id:dp7203237763761438] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (221.55,11188.34) .. controls (221.55,11186.73) and (222.9,11185.42) .. (224.56,11185.42) .. controls (226.23,11185.42) and (227.58,11186.73) .. (227.58,11188.34) .. controls (227.58,11189.95) and (226.23,11191.25) .. (224.56,11191.25) .. controls (222.9,11191.25) and (221.55,11189.95) .. (221.55,11188.34) -- cycle ;
			%Shape: Ellipse [id:dp5478692726933128] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (221.61,11203.52) .. controls (221.61,11201.91) and (222.96,11200.6) .. (224.62,11200.6) .. controls (226.28,11200.6) and (227.63,11201.91) .. (227.63,11203.52) .. controls (227.63,11205.12) and (226.28,11206.43) .. (224.62,11206.43) .. controls (222.96,11206.43) and (221.61,11205.12) .. (221.61,11203.52) -- cycle ;
			%Straight Lines [id:da6849428311090603] 
			\draw    (246.22,11196.31) -- (240.13,11196.31) ;
			%Shape: Ellipse [id:dp9042554747526601] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (233.96,11196.33) .. controls (233.96,11194.72) and (235.31,11193.41) .. (236.98,11193.41) .. controls (238.64,11193.41) and (239.99,11194.72) .. (239.99,11196.33) .. controls (239.99,11197.93) and (238.64,11199.24) .. (236.98,11199.24) .. controls (235.31,11199.24) and (233.96,11197.93) .. (233.96,11196.33) -- cycle ;
			%Straight Lines [id:da30961461981242566] 
			\draw    (234.79,11198.31) -- (227.31,11202.97) ;
			%Straight Lines [id:da17750094697237628] 
			\draw    (234.79,11194.32) -- (227.78,11189.55) ;
			%Straight Lines [id:da6193123058351663] 
			\draw    (256.8,11216.02) -- (256.8,11209.22) ;
			%Straight Lines [id:da4926926829045102] 
			\draw    (256.8,11185.66) -- (256.8,11178.87) ;
			%Shape: Ellipse [id:dp22165896368145044] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (253.89,11218.69) .. controls (253.89,11217.08) and (255.24,11215.78) .. (256.9,11215.78) .. controls (258.57,11215.78) and (259.91,11217.08) .. (259.91,11218.69) .. controls (259.91,11220.3) and (258.57,11221.61) .. (256.9,11221.61) .. controls (255.24,11221.61) and (253.89,11220.3) .. (253.89,11218.69) -- cycle ;
			%Shape: Ellipse [id:dp0006593941824087901] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (240.88,11218.69) .. controls (240.88,11217.08) and (242.23,11215.78) .. (243.89,11215.78) .. controls (245.55,11215.78) and (246.9,11217.08) .. (246.9,11218.69) .. controls (246.9,11220.3) and (245.55,11221.61) .. (243.89,11221.61) .. controls (242.23,11221.61) and (240.88,11220.3) .. (240.88,11218.69) -- cycle ;
			%Straight Lines [id:da6198372859646557] 
			\draw    (253.54,11218.68) -- (247.44,11218.68) ;
			%Straight Lines [id:da017141535981502698] 
			\draw    (272.66,11205.76) -- (266.56,11201.24) ;
			%Straight Lines [id:da8795844079381594] 
			\draw    (272.66,11188.99) -- (266.56,11193.65) ;
			%Shape: Ellipse [id:dp23894284672469157] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272.19,11187.94) .. controls (272.19,11186.33) and (273.54,11185.02) .. (275.2,11185.02) .. controls (276.86,11185.02) and (278.21,11186.33) .. (278.21,11187.94) .. controls (278.21,11189.55) and (276.86,11190.85) .. (275.2,11190.85) .. controls (273.54,11190.85) and (272.19,11189.55) .. (272.19,11187.94) -- cycle ;
			%Shape: Arc [id:dp3408760750367177] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (279.12,11190.56) .. controls (279.96,11192.91) and (280.4,11195.54) .. (280.33,11198.32) .. controls (280.27,11200.62) and (279.86,11202.82) .. (279.17,11204.85) -- (265.89,11198.23) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (279.12,11190.56) .. controls (279.96,11192.91) and (280.4,11195.54) .. (280.33,11198.32) .. controls (280.27,11200.62) and (279.86,11202.82) .. (279.17,11204.85) ;  
			%Rounded Rect [id:dp18976980090987816] 
			\draw   (218.75,11176.41) .. controls (218.75,11169.06) and (224.7,11163.1) .. (232.05,11163.1) -- (271.96,11163.1) .. controls (279.31,11163.1) and (285.27,11169.06) .. (285.27,11176.41) -- (285.27,11220.7) .. controls (285.27,11228.04) and (279.31,11234) .. (271.96,11234) -- (232.05,11234) .. controls (224.7,11234) and (218.75,11228.04) .. (218.75,11220.7) -- cycle ;
			%Straight Lines [id:da9922044783108647] 
			\draw    (375.5,11201.42) -- (363.52,11181.14) ;
			\draw [shift={(362.5,11179.42)}, rotate = 59.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Shape: Ellipse [id:dp26665889677980037] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (351.63,11173.71) .. controls (351.63,11170.29) and (354.44,11167.51) .. (357.9,11167.51) .. controls (361.37,11167.51) and (364.18,11170.29) .. (364.18,11173.71) .. controls (364.18,11177.14) and (361.37,11179.91) .. (357.9,11179.91) .. controls (354.44,11179.91) and (351.63,11177.14) .. (351.63,11173.71) -- cycle ;
			%Shape: Ellipse [id:dp4064986705028696] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (371.45,11207.6) .. controls (371.45,11204.17) and (374.26,11201.39) .. (377.73,11201.39) .. controls (381.19,11201.39) and (384,11204.17) .. (384,11207.6) .. controls (384,11211.02) and (381.19,11213.8) .. (377.73,11213.8) .. controls (374.26,11213.8) and (371.45,11211.02) .. (371.45,11207.6) -- cycle ;
			%Straight Lines [id:da4940298058054181] 
			\draw    (337.36,11204.68) -- (352.9,11181.09) ;
			\draw [shift={(354,11179.42)}, rotate = 123.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da34744248529607147] 
			\draw    (359.31,11208.35) -- (358.09,11181.92) ;
			\draw [shift={(358,11179.92)}, rotate = 87.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Shape: Ellipse [id:dp1621380465204567] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (301.81,11229.16) .. controls (301.81,11225.73) and (304.62,11222.96) .. (308.09,11222.96) .. controls (311.55,11222.96) and (314.36,11225.73) .. (314.36,11229.16) .. controls (314.36,11232.58) and (311.55,11235.36) .. (308.09,11235.36) .. controls (304.62,11235.36) and (301.81,11232.58) .. (301.81,11229.16) -- cycle ;
			%Shape: Ellipse [id:dp4316389126204673] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (315.98,11238.64) .. controls (315.98,11235.22) and (318.79,11232.44) .. (322.26,11232.44) .. controls (325.72,11232.44) and (328.53,11235.22) .. (328.53,11238.64) .. controls (328.53,11242.07) and (325.72,11244.84) .. (322.26,11244.84) .. controls (318.79,11244.84) and (315.98,11242.07) .. (315.98,11238.64) -- cycle ;
			%Straight Lines [id:da048683947432799024] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (331.64,11211.4) -- (337.31,11204.33) ;
			%Straight Lines [id:da530903929144271] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (338.28,11214.64) -- (337.32,11204.47) ;
			%Straight Lines [id:da9729931788497169] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (313.71,11225.33) -- (331.83,11211.44) ;
			%Straight Lines [id:da37564308186149586] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (325.03,11232.53) -- (331.64,11211.4) ;
			%Straight Lines [id:da5619759096591709] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (337.83,11235.85) -- (338.28,11214.64) ;
			%Straight Lines [id:da7509987802950947] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (347.88,11235.38) -- (338.28,11214.16) ;
			%Straight Lines [id:da37986583131772633] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (353.47,11234.81) -- (357.48,11215.56) ;
			%Straight Lines [id:da5511254127285693] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (357.48,11215.94) -- (359.07,11208.59) ;
			%Straight Lines [id:da5833326841794022] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (364.01,11215.77) -- (359.03,11208.26) ;
			%Straight Lines [id:da991456287706776] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (359.87,11233.86) -- (357.41,11215.09) ;
			%Straight Lines [id:da6662016432579928] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (366.16,11232.06) -- (363.94,11215.3) ;
			%Straight Lines [id:da40159143713834144] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (372.1,11229.69) -- (364.01,11215.77) ;
			%Shape: Ellipse [id:dp4100128601881434] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (277.29,11249.28) .. controls (277.29,11245.85) and (280.1,11243.08) .. (283.57,11243.08) .. controls (287.03,11243.08) and (289.84,11245.85) .. (289.84,11249.28) .. controls (289.84,11252.7) and (287.03,11255.48) .. (283.57,11255.48) .. controls (280.1,11255.48) and (277.29,11252.7) .. (277.29,11249.28) -- cycle ;
			%Shape: Ellipse [id:dp5640604487367816] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (310.41,11268.8) .. controls (310.41,11265.37) and (313.22,11262.6) .. (316.69,11262.6) .. controls (320.15,11262.6) and (322.96,11265.37) .. (322.96,11268.8) .. controls (322.96,11272.22) and (320.15,11275) .. (316.69,11275) .. controls (313.22,11275) and (310.41,11272.22) .. (310.41,11268.8) -- cycle ;
			%Shape: Ellipse [id:dp31065315354257095] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (332.43,11242.43) .. controls (332.43,11239.01) and (335.24,11236.23) .. (338.71,11236.23) .. controls (342.17,11236.23) and (344.98,11239.01) .. (344.98,11242.43) .. controls (344.98,11245.86) and (342.17,11248.64) .. (338.71,11248.64) .. controls (335.24,11248.64) and (332.43,11245.86) .. (332.43,11242.43) -- cycle ;
			%Shape: Ellipse [id:dp7503198917220336] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (290.09,11260.19) .. controls (290.09,11256.76) and (292.9,11253.98) .. (296.36,11253.98) .. controls (299.83,11253.98) and (302.64,11256.76) .. (302.64,11260.19) .. controls (302.64,11263.61) and (299.83,11266.39) .. (296.36,11266.39) .. controls (292.9,11266.39) and (290.09,11263.61) .. (290.09,11260.19) -- cycle ;
			%Straight Lines [id:da9732062671638415] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (288.77,11245.6) -- (301.69,11234.24) ;
			\draw [shift={(303.19,11232.92)}, rotate = 138.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da6538234876807847] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (299.27,11254.6) -- (304.89,11236.25) ;
			\draw [shift={(305.48,11234.34)}, rotate = 107.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Straight Lines [id:da8023435877956806] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ]   (318.27,11262.6) -- (321.12,11246.74) ;
			\draw [shift={(321.47,11244.77)}, rotate = 100.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
			%Shape: Arc [id:dp2657893480653535] 
			\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (370.19,11250.24) .. controls (366.25,11252.91) and (360.68,11254.31) .. (354.6,11253.77) .. controls (352.81,11253.61) and (351.08,11253.29) .. (349.45,11252.83) -- (355.55,11239.19) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (370.19,11250.24) .. controls (366.25,11252.91) and (360.68,11254.31) .. (354.6,11253.77) .. controls (352.81,11253.61) and (351.08,11253.29) .. (349.45,11252.83) ;  
			%Shape: Ellipse [id:dp09460642846582479] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.16 ][dash pattern={on 0.84pt off 2.51pt}] (325.27,11208.48) .. controls (327.13,11200.91) and (338.45,11197.39) .. (350.53,11200.6) .. controls (362.62,11203.82) and (370.9,11212.55) .. (369.03,11220.11) .. controls (367.17,11227.68) and (355.85,11231.2) .. (343.77,11227.99) .. controls (331.68,11224.77) and (323.4,11216.04) .. (325.27,11208.48) -- cycle ;
			
			% Text Node
			\draw (49.64,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{1}$};
			% Text Node
			\draw (105.89,11184.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Z$};
			% Text Node
			\draw (137.06,11159.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y$};
			% Text Node
			\draw (69.04,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{2}$};
			% Text Node
			\draw (84.78,11261.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{3}$};
			% Text Node
			\draw (104.07,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{4}$};
			% Text Node
			\draw (119.4,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{5}$};
			% Text Node
			\draw (137.93,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{6}$};
			% Text Node
			\draw (153.67,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{7}$};
			% Text Node
			\draw (177.56,11262.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{8}$};
			% Text Node
			\draw (292.02,11217.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textsf{A}$};
			% Text Node
			\draw (338.08,11248.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textsf{C}$};
			% Text Node
			\draw (342.78,11159.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textsf{T}$};
			% Text Node
			\draw (232.93,11201.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textsf{A}$};
			% Text Node
			\draw (253.94,11223.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textsf{B}$};
			% Text Node
			\draw (271.42,11211.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textsf{C}$};
			% Text Node
			\draw (245.99,11165.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textsf{T}$};
			% Text Node
			\draw (113.05,11282.44) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
			% Text Node
			\draw (314.14,11282.16) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
			% Text Node
			\draw (307.41,11241.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textsf{B}$};
			% Text Node
			\draw (205.78,11159.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$G$};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,11352); %set diagram left start at 0, and has height of 11352
		
		%Rounded Rect [id:dp6741897580705485] 
		\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.19 ] (146.55,10550.2) .. controls (146.55,10548.57) and (147.86,10547.25) .. (149.49,10547.25) -- (189.89,10547.25) .. controls (191.52,10547.25) and (192.84,10548.57) .. (192.84,10550.2) -- (192.84,10559.02) .. controls (192.84,10560.64) and (191.52,10561.96) .. (189.89,10561.96) -- (149.49,10561.96) .. controls (147.86,10561.96) and (146.55,10560.64) .. (146.55,10559.02) -- cycle ;
		%Shape: Ellipse [id:dp19787361656644087] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (148.73,10550.68) .. controls (148.73,10550.01) and (149.24,10549.47) .. (149.88,10549.47) .. controls (150.51,10549.47) and (151.03,10550.01) .. (151.03,10550.68) .. controls (151.03,10551.35) and (150.51,10551.89) .. (149.88,10551.89) .. controls (149.24,10551.89) and (148.73,10551.35) .. (148.73,10550.68) -- cycle ;
		%Straight Lines [id:da2429229356288195] 
		\draw    (149.88,10551.89) -- (149.82,10557.49) ;
		%Shape: Ellipse [id:dp5257463174091692] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (148.68,10558.76) .. controls (148.68,10558.09) and (149.19,10557.55) .. (149.82,10557.55) .. controls (150.46,10557.55) and (150.97,10558.09) .. (150.97,10558.76) .. controls (150.97,10559.43) and (150.46,10559.97) .. (149.82,10559.97) .. controls (149.19,10559.97) and (148.68,10559.43) .. (148.68,10558.76) -- cycle ;
		%Shape: Ellipse [id:dp6538900286880562] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (157.92,10558.7) .. controls (157.92,10558.03) and (158.44,10557.49) .. (159.07,10557.49) .. controls (159.71,10557.49) and (160.22,10558.03) .. (160.22,10558.7) .. controls (160.22,10559.37) and (159.71,10559.91) .. (159.07,10559.91) .. controls (158.44,10559.91) and (157.92,10559.37) .. (157.92,10558.7) -- cycle ;
		%Shape: Ellipse [id:dp8957567223379548] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (157.98,10550.62) .. controls (157.98,10549.95) and (158.49,10549.41) .. (159.13,10549.41) .. controls (159.76,10549.41) and (160.28,10549.95) .. (160.28,10550.62) .. controls (160.28,10551.29) and (159.76,10551.84) .. (159.13,10551.84) .. controls (158.49,10551.84) and (157.98,10551.29) .. (157.98,10550.62) -- cycle ;
		%Straight Lines [id:da7642633688118121] 
		\draw    (157.96,10558.8) -- (150.97,10558.76) ;
		
		%Straight Lines [id:da020503399707784475] 
		\draw    (159.13,10551.84) -- (159.07,10557.43) ;
		%Shape: Ellipse [id:dp295110466986622] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (178.83,10550.62) .. controls (178.83,10549.95) and (179.34,10549.41) .. (179.98,10549.41) .. controls (180.61,10549.41) and (181.13,10549.95) .. (181.13,10550.62) .. controls (181.13,10551.29) and (180.61,10551.84) .. (179.98,10551.84) .. controls (179.34,10551.84) and (178.83,10551.29) .. (178.83,10550.62) -- cycle ;
		%Straight Lines [id:da8941507590392014] 
		\draw    (180.74,10551.55) -- (188.24,10557.89) ;
		%Shape: Ellipse [id:dp6181309858430596] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (178.77,10558.7) .. controls (178.77,10558.03) and (179.29,10557.49) .. (179.92,10557.49) .. controls (180.56,10557.49) and (181.07,10558.03) .. (181.07,10558.7) .. controls (181.07,10559.37) and (180.56,10559.91) .. (179.92,10559.91) .. controls (179.29,10559.91) and (178.77,10559.37) .. (178.77,10558.7) -- cycle ;
		%Shape: Ellipse [id:dp4559293883830575] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (188.02,10558.64) .. controls (188.02,10557.97) and (188.54,10557.43) .. (189.17,10557.43) .. controls (189.81,10557.43) and (190.32,10557.97) .. (190.32,10558.64) .. controls (190.32,10559.31) and (189.81,10559.86) .. (189.17,10559.86) .. controls (188.54,10559.86) and (188.02,10559.31) .. (188.02,10558.64) -- cycle ;
		%Shape: Ellipse [id:dp5347063429752448] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (188.08,10550.57) .. controls (188.08,10549.9) and (188.59,10549.35) .. (189.23,10549.35) .. controls (189.86,10549.35) and (190.38,10549.9) .. (190.38,10550.57) .. controls (190.38,10551.23) and (189.86,10551.78) .. (189.23,10551.78) .. controls (188.59,10551.78) and (188.08,10551.23) .. (188.08,10550.57) -- cycle ;
		%Straight Lines [id:da22269201299575014] 
		\draw    (188.05,10558.75) -- (181.07,10558.7) ;
		%Straight Lines [id:da6006529399000723] 
		\draw    (188.57,10551.49) -- (180.91,10557.95) ;
		
		%Right Arrow [id:dp3784303645834798] 
		\draw  [fill={rgb, 255:red, 141; green, 179; blue, 223 }  ,fill opacity=1 ] (165.69,10553.98) -- (170.87,10554.01) -- (170.87,10553.1) -- (174.31,10554.93) -- (170.86,10556.73) -- (170.86,10555.82) -- (165.68,10555.8) -- cycle ;
		
		%Right Arrow [id:dp9688571555169765] 
		\draw  [fill={rgb, 255:red, 141; green, 179; blue, 223 }  ,fill opacity=1 ] (161.49,10590.59) -- (171.74,10590.59) -- (171.74,10588.23) -- (178.58,10592.94) -- (171.74,10597.65) -- (171.74,10595.3) -- (161.49,10595.3) -- cycle ;
		%Shape: Ellipse [id:dp5569694950051461] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (184.48,10582.37) .. controls (184.48,10581.11) and (185.6,10580.09) .. (186.99,10580.09) .. controls (188.38,10580.09) and (189.5,10581.11) .. (189.5,10582.37) .. controls (189.5,10583.63) and (188.38,10584.65) .. (186.99,10584.65) .. controls (185.6,10584.65) and (184.48,10583.63) .. (184.48,10582.37) -- cycle ;
		%Shape: Ellipse [id:dp36251344454587275] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (220.08,10571.4) .. controls (220.08,10570.14) and (221.21,10569.12) .. (222.6,10569.12) .. controls (223.98,10569.12) and (225.11,10570.14) .. (225.11,10571.4) .. controls (225.11,10572.66) and (223.98,10573.68) .. (222.6,10573.68) .. controls (221.21,10573.68) and (220.08,10572.66) .. (220.08,10571.4) -- cycle ;
		%Shape: Ellipse [id:dp09084627894981234] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (190.51,10609.41) .. controls (190.51,10608.15) and (191.63,10607.13) .. (193.02,10607.13) .. controls (194.41,10607.13) and (195.54,10608.15) .. (195.54,10609.41) .. controls (195.54,10610.67) and (194.41,10611.69) .. (193.02,10611.69) .. controls (191.63,10611.69) and (190.51,10610.67) .. (190.51,10609.41) -- cycle ;
		%Shape: Ellipse [id:dp24518910283233464] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (236.75,10588.45) .. controls (236.75,10587.19) and (237.88,10586.17) .. (239.27,10586.17) .. controls (240.66,10586.17) and (241.78,10587.19) .. (241.78,10588.45) .. controls (241.78,10589.71) and (240.66,10590.73) .. (239.27,10590.73) .. controls (237.88,10590.73) and (236.75,10589.71) .. (236.75,10588.45) -- cycle ;
		%Straight Lines [id:da8353053850615599] 
		\draw    (189,10580.7) -- (220.08,10571.4) ;
		%Straight Lines [id:da3525304645709991] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.03,10607.74) -- (222.6,10573.68) ;
		%Straight Lines [id:da911890244396354] 
		\draw    (189.5,10582.37) -- (236.75,10588.45) ;
		%Straight Lines [id:da2750626548335957] 
		\draw    (195.54,10609.41) -- (237.34,10590.08) ;
		%Straight Lines [id:da6598725050865423] 
		\draw    (186.99,10584.65) -- (193.02,10607.13) ;
		%Shape: Ellipse [id:dp6589453831352395] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (225.03,10618.22) .. controls (225.03,10616.96) and (226.15,10615.94) .. (227.54,10615.94) .. controls (228.93,10615.94) and (230.05,10616.96) .. (230.05,10618.22) .. controls (230.05,10619.47) and (228.93,10620.49) .. (227.54,10620.49) .. controls (226.15,10620.49) and (225.03,10619.47) .. (225.03,10618.22) -- cycle ;
		%Straight Lines [id:da5527317203309303] 
		\draw    (195.03,10611.08) -- (225.03,10618.22) ;
		%Straight Lines [id:da43623155141641146] 
		\draw    (229.21,10616.24) -- (239.27,10590.73) ;
		%Straight Lines [id:da9797465733906937] 
		\draw    (188.67,10584.04) -- (226.1,10616.78) ;
		%Shape: Ellipse [id:dp03291513575757954] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (278.3,10568.94) .. controls (278.3,10567.69) and (279.43,10566.67) .. (280.82,10566.67) .. controls (282.21,10566.67) and (283.33,10567.69) .. (283.33,10568.94) .. controls (283.33,10570.2) and (282.21,10571.22) .. (280.82,10571.22) .. controls (279.43,10571.22) and (278.3,10570.2) .. (278.3,10568.94) -- cycle ;
		%Shape: Ellipse [id:dp6023736077535302] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (289.57,10592.09) .. controls (289.57,10590.83) and (290.69,10589.81) .. (292.08,10589.81) .. controls (293.47,10589.81) and (294.59,10590.83) .. (294.59,10592.09) .. controls (294.59,10593.35) and (293.47,10594.37) .. (292.08,10594.37) .. controls (290.69,10594.37) and (289.57,10593.35) .. (289.57,10592.09) -- cycle ;
		%Shape: Ellipse [id:dp8149167843852709] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (264.43,10588.75) .. controls (264.43,10587.49) and (265.56,10586.47) .. (266.95,10586.47) .. controls (268.34,10586.47) and (269.46,10587.49) .. (269.46,10588.75) .. controls (269.46,10590.01) and (268.34,10591.03) .. (266.95,10591.03) .. controls (265.56,10591.03) and (264.43,10590.01) .. (264.43,10588.75) -- cycle ;
		%Straight Lines [id:da2671967392574707] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (241.78,10588.45) -- (264.43,10588.75) ;
		%Straight Lines [id:da21619635688880612] 
		\draw    (269.46,10588.75) -- (289.57,10592.09) ;
		%Straight Lines [id:da09596047668509233] 
		\draw    (281.75,10570.88) -- (292.08,10589.81) ;
		%Straight Lines [id:da36394084327205356] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (278.26,10569.28) -- (240.46,10586.43) ;
		%Shape: Ellipse [id:dp7083011483170225] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (284.21,10603.64) .. controls (284.21,10602.38) and (285.33,10601.36) .. (286.72,10601.36) .. controls (288.11,10601.36) and (289.23,10602.38) .. (289.23,10603.64) .. controls (289.23,10604.89) and (288.11,10605.91) .. (286.72,10605.91) .. controls (285.33,10605.91) and (284.21,10604.89) .. (284.21,10603.64) -- cycle ;
		%Straight Lines [id:da1804213489118095] 
		\draw    (268.79,10590.27) -- (284.21,10603.64) ;
		%Straight Lines [id:da3614391720939072] 
		\draw    (288.43,10601.6) -- (292.08,10594.37) ;
		%Straight Lines [id:da05495178265612055] 
		\draw    (280.14,10571.36) -- (286.72,10601.36) ;
		%Straight Lines [id:da16337863730250624] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (265.66,10586.92) -- (224.91,10571.36) ;
		%Shape: Ellipse [id:dp34953726207795666] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (42.93,10581.89) .. controls (42.93,10580.63) and (44.05,10579.61) .. (45.44,10579.61) .. controls (46.83,10579.61) and (47.96,10580.63) .. (47.96,10581.89) .. controls (47.96,10583.14) and (46.83,10584.16) .. (45.44,10584.16) .. controls (44.05,10584.16) and (42.93,10583.14) .. (42.93,10581.89) -- cycle ;
		%Shape: Ellipse [id:dp30639312373890215] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (78.53,10570.91) .. controls (78.53,10569.65) and (79.66,10568.63) .. (81.05,10568.63) .. controls (82.43,10568.63) and (83.56,10569.65) .. (83.56,10570.91) .. controls (83.56,10572.17) and (82.43,10573.19) .. (81.05,10573.19) .. controls (79.66,10573.19) and (78.53,10572.17) .. (78.53,10570.91) -- cycle ;
		%Shape: Ellipse [id:dp0271080627338095] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (48.96,10608.92) .. controls (48.96,10607.66) and (50.09,10606.64) .. (51.47,10606.64) .. controls (52.86,10606.64) and (53.99,10607.66) .. (53.99,10608.92) .. controls (53.99,10610.18) and (52.86,10611.2) .. (51.47,10611.2) .. controls (50.09,10611.2) and (48.96,10610.18) .. (48.96,10608.92) -- cycle ;
		%Shape: Ellipse [id:dp8123300989300919] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (95.21,10587.96) .. controls (95.21,10586.7) and (96.33,10585.68) .. (97.72,10585.68) .. controls (99.11,10585.68) and (100.23,10586.7) .. (100.23,10587.96) .. controls (100.23,10589.22) and (99.11,10590.24) .. (97.72,10590.24) .. controls (96.33,10590.24) and (95.21,10589.22) .. (95.21,10587.96) -- cycle ;
		%Straight Lines [id:da7098339903732658] 
		\draw    (47.45,10580.21) -- (78.53,10570.91) ;
		%Straight Lines [id:da8574829418619974] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.48,10607.25) -- (81.05,10573.19) ;
		%Straight Lines [id:da49635141331384947] 
		\draw    (47.96,10581.89) -- (95.21,10587.96) ;
		%Straight Lines [id:da9055497226986892] 
		\draw    (53.99,10608.92) -- (95.79,10589.6) ;
		%Straight Lines [id:da050138689623300925] 
		\draw    (45.44,10584.16) -- (51.47,10606.64) ;
		%Shape: Ellipse [id:dp3503367299338369] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (83.48,10617.73) .. controls (83.48,10616.47) and (84.6,10615.45) .. (85.99,10615.45) .. controls (87.38,10615.45) and (88.5,10616.47) .. (88.5,10617.73) .. controls (88.5,10618.99) and (87.38,10620.01) .. (85.99,10620.01) .. controls (84.6,10620.01) and (83.48,10618.99) .. (83.48,10617.73) -- cycle ;
		%Straight Lines [id:da9869523145279054] 
		\draw    (53.48,10610.59) -- (83.48,10617.73) ;
		%Straight Lines [id:da19286023308081912] 
		\draw    (87.67,10615.76) -- (97.72,10590.24) ;
		%Straight Lines [id:da037471189223102885] 
		\draw    (47.12,10583.56) -- (84.55,10616.3) ;
		%Shape: Ellipse [id:dp30500393843903506] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (137.29,10568.94) .. controls (137.29,10567.69) and (138.42,10566.67) .. (139.8,10566.67) .. controls (141.19,10566.67) and (142.32,10567.69) .. (142.32,10568.94) .. controls (142.32,10570.2) and (141.19,10571.22) .. (139.8,10571.22) .. controls (138.42,10571.22) and (137.29,10570.2) .. (137.29,10568.94) -- cycle ;
		%Shape: Ellipse [id:dp11581331987523591] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (148.02,10591.61) .. controls (148.02,10590.35) and (149.14,10589.33) .. (150.53,10589.33) .. controls (151.92,10589.33) and (153.04,10590.35) .. (153.04,10591.61) .. controls (153.04,10592.86) and (151.92,10593.88) .. (150.53,10593.88) .. controls (149.14,10593.88) and (148.02,10592.86) .. (148.02,10591.61) -- cycle ;
		%Shape: Ellipse [id:dp27285982210314397] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (122.89,10588.26) .. controls (122.89,10587.01) and (124.01,10585.99) .. (125.4,10585.99) .. controls (126.79,10585.99) and (127.91,10587.01) .. (127.91,10588.26) .. controls (127.91,10589.52) and (126.79,10590.54) .. (125.4,10590.54) .. controls (124.01,10590.54) and (122.89,10589.52) .. (122.89,10588.26) -- cycle ;
		%Straight Lines [id:da617947172608814] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100.23,10587.96) -- (122.89,10588.26) ;
		%Straight Lines [id:da4172747446167314] 
		\draw    (127.91,10588.26) -- (148.02,10591.61) ;
		%Straight Lines [id:da1521788107156321] 
		\draw    (140.74,10570.39) -- (150.53,10589.33) ;
		%Straight Lines [id:da30219320659421656] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (137.98,10570.13) -- (125.4,10585.99) ;
		%Shape: Ellipse [id:dp9590629531706001] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (142.66,10603.15) .. controls (142.66,10601.89) and (143.78,10600.87) .. (145.17,10600.87) .. controls (146.56,10600.87) and (147.68,10601.89) .. (147.68,10603.15) .. controls (147.68,10604.41) and (146.56,10605.43) .. (145.17,10605.43) .. controls (143.78,10605.43) and (142.66,10604.41) .. (142.66,10603.15) -- cycle ;
		%Straight Lines [id:da36923864416596774] 
		\draw    (127.24,10589.78) -- (142.66,10603.15) ;
		%Straight Lines [id:da5139488211303] 
		\draw    (146.88,10601.11) -- (150.53,10593.88) ;
		%Straight Lines [id:da9012690328127921] 
		\draw    (139.13,10570.88) -- (145.17,10600.87) ;
		%Straight Lines [id:da9181260085396107] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.72,10585.68) -- (83.29,10571.54) ;
		%Right Arrow [id:dp39729081102905706] 
		\draw  [fill={rgb, 255:red, 141; green, 179; blue, 223 }  ,fill opacity=1 ] (161.65,10674.03) -- (171.91,10674.03) -- (171.91,10671.68) -- (178.76,10676.37) -- (171.91,10681.07) -- (171.91,10678.72) -- (161.65,10678.72) -- cycle ;
		%Shape: Ellipse [id:dp17932392904299255] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (184.67,10665.83) .. controls (184.67,10664.58) and (185.79,10663.56) .. (187.18,10663.56) .. controls (188.57,10663.56) and (189.7,10664.58) .. (189.7,10665.83) .. controls (189.7,10667.09) and (188.57,10668.11) .. (187.18,10668.11) .. controls (185.79,10668.11) and (184.67,10667.09) .. (184.67,10665.83) -- cycle ;
		%Shape: Ellipse [id:dp15791485810919903] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (220.32,10654.89) .. controls (220.32,10653.64) and (221.44,10652.62) .. (222.83,10652.62) .. controls (224.22,10652.62) and (225.35,10653.64) .. (225.35,10654.89) .. controls (225.35,10656.15) and (224.22,10657.16) .. (222.83,10657.16) .. controls (221.44,10657.16) and (220.32,10656.15) .. (220.32,10654.89) -- cycle ;
		%Shape: Ellipse [id:dp2374976734273] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (190.71,10692.79) .. controls (190.71,10691.54) and (191.83,10690.52) .. (193.22,10690.52) .. controls (194.61,10690.52) and (195.74,10691.54) .. (195.74,10692.79) .. controls (195.74,10694.05) and (194.61,10695.06) .. (193.22,10695.06) .. controls (191.83,10695.06) and (190.71,10694.05) .. (190.71,10692.79) -- cycle ;
		%Shape: Ellipse [id:dp49946489476849065] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (237.01,10671.89) .. controls (237.01,10670.64) and (238.14,10669.62) .. (239.53,10669.62) .. controls (240.92,10669.62) and (242.05,10670.64) .. (242.05,10671.89) .. controls (242.05,10673.15) and (240.92,10674.16) .. (239.53,10674.16) .. controls (238.14,10674.16) and (237.01,10673.15) .. (237.01,10671.89) -- cycle ;
		%Straight Lines [id:da14263319554864973] 
		\draw    (189.2,10664.17) -- (220.32,10654.89) ;
		%Straight Lines [id:da556983337692977] 
		\draw    (189.7,10665.83) -- (237.01,10671.89) ;
		%Straight Lines [id:da39342026616129955] 
		\draw    (195.74,10692.79) -- (237.59,10673.52) ;
		%Straight Lines [id:da21449797803278525] 
		\draw    (187.18,10668.11) -- (193.22,10690.52) ;
		%Shape: Ellipse [id:dp9309020416759693] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (225.27,10701.57) .. controls (225.27,10700.32) and (226.39,10699.3) .. (227.78,10699.3) .. controls (229.17,10699.3) and (230.3,10700.32) .. (230.3,10701.57) .. controls (230.3,10702.83) and (229.17,10703.85) .. (227.78,10703.85) .. controls (226.39,10703.85) and (225.27,10702.83) .. (225.27,10701.57) -- cycle ;
		%Straight Lines [id:da385400725401025] 
		\draw    (195.24,10694.46) -- (225.27,10701.57) ;
		%Straight Lines [id:da053201775929689665] 
		\draw    (229.46,10699.61) -- (239.53,10674.16) ;
		%Straight Lines [id:da28413398002828094] 
		\draw    (188.86,10667.5) -- (226.34,10700.15) ;
		%Shape: Ellipse [id:dp5195613138362168] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (277.95,10652.45) .. controls (277.95,10651.19) and (279.08,10650.18) .. (280.47,10650.18) .. controls (281.86,10650.18) and (282.98,10651.19) .. (282.98,10652.45) .. controls (282.98,10653.7) and (281.86,10654.72) .. (280.47,10654.72) .. controls (279.08,10654.72) and (277.95,10653.7) .. (277.95,10652.45) -- cycle ;
		%Shape: Ellipse [id:dp5712314131371891] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (289.9,10675.53) .. controls (289.9,10674.27) and (291.02,10673.25) .. (292.41,10673.25) .. controls (293.8,10673.25) and (294.93,10674.27) .. (294.93,10675.53) .. controls (294.93,10676.78) and (293.8,10677.8) .. (292.41,10677.8) .. controls (291.02,10677.8) and (289.9,10676.78) .. (289.9,10675.53) -- cycle ;
		%Shape: Ellipse [id:dp7704809009504561] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (264.73,10672.19) .. controls (264.73,10670.94) and (265.86,10669.92) .. (267.25,10669.92) .. controls (268.64,10669.92) and (269.76,10670.94) .. (269.76,10672.19) .. controls (269.76,10673.45) and (268.64,10674.47) .. (267.25,10674.47) .. controls (265.86,10674.47) and (264.73,10673.45) .. (264.73,10672.19) -- cycle ;
		%Straight Lines [id:da6012937758952762] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (242.05,10671.89) -- (264.73,10672.19) ;
		%Straight Lines [id:da8357415986193732] 
		\draw    (269.76,10672.19) -- (289.9,10675.53) ;
		%Straight Lines [id:da7974291268972384] 
		\draw    (282.07,10654.38) -- (292.41,10673.25) ;
		%Shape: Ellipse [id:dp6861723202832802] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (284.53,10687.04) .. controls (284.53,10685.78) and (285.65,10684.76) .. (287.04,10684.76) .. controls (288.43,10684.76) and (289.56,10685.78) .. (289.56,10687.04) .. controls (289.56,10688.29) and (288.43,10689.31) .. (287.04,10689.31) .. controls (285.65,10689.31) and (284.53,10688.29) .. (284.53,10687.04) -- cycle ;
		%Straight Lines [id:da28483104385222424] 
		\draw    (269.09,10673.71) -- (284.53,10687.04) ;
		%Straight Lines [id:da223934677035589] 
		\draw    (288.76,10685) -- (292.41,10677.8) ;
		%Straight Lines [id:da9087336218923054] 
		\draw    (280.45,10654.86) -- (287.04,10684.76) ;
		%Shape: Ellipse [id:dp007859884499331504] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (42.93,10665.35) .. controls (42.93,10664.1) and (44.06,10663.08) .. (45.45,10663.08) .. controls (46.84,10663.08) and (47.96,10664.1) .. (47.96,10665.35) .. controls (47.96,10666.6) and (46.84,10667.62) .. (45.45,10667.62) .. controls (44.06,10667.62) and (42.93,10666.6) .. (42.93,10665.35) -- cycle ;
		%Shape: Ellipse [id:dp8901619266950745] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (78.58,10654.41) .. controls (78.58,10653.15) and (79.71,10652.14) .. (81.1,10652.14) .. controls (82.49,10652.14) and (83.61,10653.15) .. (83.61,10654.41) .. controls (83.61,10655.66) and (82.49,10656.68) .. (81.1,10656.68) .. controls (79.71,10656.68) and (78.58,10655.66) .. (78.58,10654.41) -- cycle ;
		%Shape: Ellipse [id:dp25196113089620453] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (48.97,10692.31) .. controls (48.97,10691.05) and (50.1,10690.03) .. (51.49,10690.03) .. controls (52.87,10690.03) and (54,10691.05) .. (54,10692.31) .. controls (54,10693.56) and (52.87,10694.58) .. (51.49,10694.58) .. controls (50.1,10694.58) and (48.97,10693.56) .. (48.97,10692.31) -- cycle ;
		%Shape: Ellipse [id:dp02337417348688331] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (95.27,10671.41) .. controls (95.27,10670.15) and (96.4,10669.14) .. (97.79,10669.14) .. controls (99.18,10669.14) and (100.31,10670.15) .. (100.31,10671.41) .. controls (100.31,10672.66) and (99.18,10673.68) .. (97.79,10673.68) .. controls (96.4,10673.68) and (95.27,10672.66) .. (95.27,10671.41) -- cycle ;
		%Straight Lines [id:da6576943198905542] 
		\draw    (47.46,10663.68) -- (78.58,10654.41) ;
		%Straight Lines [id:da37011465235451757] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (53.5,10690.64) -- (81.1,10656.68) ;
		%Straight Lines [id:da015379167259350401] 
		\draw    (47.96,10665.35) -- (95.27,10671.41) ;
		%Straight Lines [id:da9779378374353666] 
		\draw    (54,10692.31) -- (95.86,10673.04) ;
		%Straight Lines [id:da42547264062479406] 
		\draw    (45.45,10667.62) -- (51.49,10690.03) ;
		%Shape: Ellipse [id:dp7483249597556543] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (83.53,10701.09) .. controls (83.53,10699.83) and (84.66,10698.82) .. (86.05,10698.82) .. controls (87.44,10698.82) and (88.56,10699.83) .. (88.56,10701.09) .. controls (88.56,10702.34) and (87.44,10703.36) .. (86.05,10703.36) .. controls (84.66,10703.36) and (83.53,10702.34) .. (83.53,10701.09) -- cycle ;
		%Straight Lines [id:da024238737514034492] 
		\draw    (53.5,10693.97) -- (83.53,10701.09) ;
		%Straight Lines [id:da8128362666442897] 
		\draw    (87.72,10699.12) -- (97.79,10673.68) ;
		%Straight Lines [id:da1450939901337902] 
		\draw    (47.12,10667.02) -- (84.6,10699.66) ;
		%Shape: Ellipse [id:dp5218993413501397] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (136.75,10652.45) .. controls (136.75,10651.19) and (137.88,10650.18) .. (139.27,10650.18) .. controls (140.66,10650.18) and (141.78,10651.19) .. (141.78,10652.45) .. controls (141.78,10653.7) and (140.66,10654.72) .. (139.27,10654.72) .. controls (137.88,10654.72) and (136.75,10653.7) .. (136.75,10652.45) -- cycle ;
		%Shape: Ellipse [id:dp7982069838295682] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (148.16,10675.04) .. controls (148.16,10673.79) and (149.28,10672.77) .. (150.67,10672.77) .. controls (152.06,10672.77) and (153.19,10673.79) .. (153.19,10675.04) .. controls (153.19,10676.3) and (152.06,10677.31) .. (150.67,10677.31) .. controls (149.28,10677.31) and (148.16,10676.3) .. (148.16,10675.04) -- cycle ;
		%Shape: Ellipse [id:dp7674484879316784] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (122.99,10671.71) .. controls (122.99,10670.46) and (124.12,10669.44) .. (125.51,10669.44) .. controls (126.9,10669.44) and (128.02,10670.46) .. (128.02,10671.71) .. controls (128.02,10672.96) and (126.9,10673.98) .. (125.51,10673.98) .. controls (124.12,10673.98) and (122.99,10672.96) .. (122.99,10671.71) -- cycle ;
		%Straight Lines [id:da46763171015176164] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100.31,10671.41) -- (122.99,10671.71) ;
		%Straight Lines [id:da16886287005903056] 
		\draw    (128.02,10671.71) -- (148.16,10675.04) ;
		%Straight Lines [id:da09137206367125472] 
		\draw    (140.87,10653.89) -- (150.67,10672.77) ;
		%Straight Lines [id:da5987081857760285] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (137.11,10653.89) -- (125.51,10669.44) ;
		%Shape: Ellipse [id:dp7188464022817187] 
		\draw  [fill={rgb, 255:red, 32; green, 127; blue, 238 }  ,fill opacity=1 ] (142.79,10686.55) .. controls (142.79,10685.3) and (143.92,10684.28) .. (145.31,10684.28) .. controls (146.7,10684.28) and (147.82,10685.3) .. (147.82,10686.55) .. controls (147.82,10687.81) and (146.7,10688.82) .. (145.31,10688.82) .. controls (143.92,10688.82) and (142.79,10687.81) .. (142.79,10686.55) -- cycle ;
		%Straight Lines [id:da25491627743730616] 
		\draw    (127.35,10673.22) -- (142.79,10686.55) ;
		%Straight Lines [id:da7399364693963153] 
		\draw    (147.02,10684.52) -- (150.67,10677.31) ;
		%Straight Lines [id:da2625360179135835] 
		\draw    (139.25,10654.38) -- (145.31,10684.28) ;
		%Straight Lines [id:da48259573860346494] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (97.79,10669.14) -- (83.34,10655.04) ;
		%Straight Lines [id:da45142452917284026] 
		\draw [color={rgb, 255:red, 85; green, 153; blue, 7 }  ,draw opacity=1 ][line width=1.5]    (230.17,10701.51) -- (265.79,10673.62) ;
		%Straight Lines [id:da43442203919316] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (240.07,10669.62) -- (225.61,10655.52) ;
		%Straight Lines [id:da4670212024099124] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (279.38,10654.38) -- (267.78,10669.92) ;
		%Straight Lines [id:da4305218964278176] 
		\draw [color={rgb, 255:red, 141; green, 179; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (65.43,10668.9) -- (67.21,10680.18) ;
		%Straight Lines [id:da5999493691998683] 
		\draw [color={rgb, 255:red, 141; green, 179; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (73.08,10674.41) -- (60.19,10675.3) ;
		
		%Straight Lines [id:da3406933704514603] 
		\draw [color={rgb, 255:red, 141; green, 179; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (251.49,10690.49) -- (253.29,10694.78) ;
		%Straight Lines [id:da30865894567512764] 
		\draw [color={rgb, 255:red, 141; green, 179; blue, 223 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (261.2,10685.66) -- (253.29,10694.78) ;

		% Text Node
		\draw (155.81,10615.87) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
		% Text Node
		\draw (155.88,10697.29) node [anchor=north west][inner sep=0.75pt]    {$( b)$};

	\end{tikzpicture}
